Turbo Coded Single Sideband OFDM-OQAM Signaling through Frequency Selective Rayleigh Fading Channels

This work investigates the bit-error-rate (BER) performance of turbo coded orthogonal frequency division multiplexed - offset quadrature amplitude modulated (OFDM- OQAM) signals transmitted through frequency selective Rayleigh fading channels in the presence of carrier frequency offset (CFO) and additive white Gaussian noise (AWGN). The highlight of this work is to use the root raised cosine (RRC) pulse and its Hilbert transform as the complex-valued transmit filter and a simple matched filter at the receiver. The proposed system is similar to single sideband (SSB) modulation, that has roots in analog communications. Turbo code and subcarrier diversity is employed to improve the BER performance over that of an uncoded system. Discrete-time algorithms for frame detection, two-step CFO, channel and noise variance estimation have been proposed. A single transmit and receive antenna is assumed. Similar work has not been done earlier.

==> chan_mag_foff.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{chan_mag_foff.pstex}%
\end{picture}%%
\setlength{\unitlength}{3947sp}%
\begin{picture}(5323,4022)(1201,-4383)
\put(3001,-3736){\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{1,0,0}Signal bandwidth}%%
}}}
\put(1501,-2236){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,1}$\left|\tilde{H}(\omega)\right|$}%%
}}}}
\put(3301,-1186){\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{1,0,0}$\tilde{H}_i$}%%
}}}
\put(5101,-3586){\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{1,0,0}Deep fade}%%
}}}
\put(3826,-4261){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,1}Subcarrier frequency $\omega$ (radians)}%%
}}}
\end{picture}%%


==> dmt63e_coarse_foff.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{dmt63e_coarse_foff.pstex}%
\end{picture}%%
\setlength{\unitlength}{3947sp}%
\begin{picture}(3175,2400)(1201,-2761)
\put(3751,-2386){\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,1}Time $m$ (samples)}%%
}}}
\put(1951,-2461){\makebox(0,0)[rb]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,1}Frequency $\hat{\omega}_{i,\, c}$ (radians)}%%
}}}
\put(4276,-1636){\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,1}$Z\left(\hat{\omega}_{i,\, c},\, m\right)$}%%
}}}
\end{picture}%%


==> dmt63e_fine_foff.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{dmt63e_fine_foff.pstex}%
\end{picture}%%
\setlength{\unitlength}{3947sp}%
\begin{picture}(4030,3045)(1201,-3406)
\put(4426,-2986){\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,1}Time $m$ (samples)}%%
}}}
\put(1651,-2686){\makebox(0,0)[rb]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,1}Frequency $\hat{\omega}_{i,\, f}$ (radians)}%%
}}}
\put(4951,-1936){\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,1}$Z\left(\hat{\omega}_{i,\, f},\, m\right)$}%%
}}}
\put(4351,-661){\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{1,0,0}Peak}%%
}}}
\end{picture}%%


==> dmt63e_plt_nsc1.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{dmt63e_plt_nsc1.pstex}%
\end{picture}%%
\setlength{\unitlength}{3947sp}%
\begin{picture}(3251,2455)(1125,-2816)
\put(1276,-1561){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}BER}%%
}}}}
\put(2776,-2761){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}Average SNR per bit (dB)}%%
}}}
\end{picture}%%


==> dmt63e_plt_nsc2.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{dmt63e_plt_nsc2.pstex}%
\end{picture}%%
\setlength{\unitlength}{3947sp}%
\begin{picture}(3251,2455)(1125,-2816)
\put(1276,-1561){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}BER}%%
}}}}
\put(2776,-2761){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}Average SNR per bit (dB)}%%
}}}
\end{picture}%%


==> dmt63e_plt_nsc3.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{dmt63e_plt_nsc3.pstex}%
\end{picture}%%
\setlength{\unitlength}{3947sp}%
\begin{picture}(3251,2455)(1125,-2816)
\put(1276,-1561){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}BER}%%
}}}}
\put(2776,-2761){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}Average SNR per bit (dB)}%%
}}}
\end{picture}%%


==> dmt63e_plt_nsc4.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{dmt63e_plt_nsc4.pstex}%
\end{picture}%%
\setlength{\unitlength}{3947sp}%
\begin{picture}(3251,2455)(1125,-2816)
\put(1276,-1561){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}BER}%%
}}}}
\put(2776,-2761){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}Average SNR per bit (dB)}%%
}}}
\end{picture}%%


==> foff_est.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{foff_est.pstex}%
\end{picture}%%
\setlength{\unitlength}{3947sp}%
\begin{picture}(3927,3853)(2239,-3566)
\put(2551,-1486){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{1,0,0}$-\delta_{\mathrm{max}}$}%%
}}}
\put(4276,-1711){\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{1,0,0}0}%%
}}}
\put(2701,-3511){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{1,0,0}$\epsilon$}%%
}}}
\put(3976,-286){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{1,0,0}$\epsilon$}%%
}}}
\put(6151,-1486){\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{1,0,0}$\delta_i$}%%
}}}
\put(4276,164){\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{1,0,0}$\hat{\delta}_i$}%%
}}}
\put(5851,-1786){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{1,0,0}$\delta_{\mathrm{max}}$}%%
}}}
\end{picture}%%


==> ofdm_oqam_frame1.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{ofdm_oqam_frame1.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
\begin{picture}(3652,1208)(1161,-1312)
\put(4501,-1261){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}Parity bit}%
}}}
\put(1501,-1261){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}Training bit}%
}}}
\put(3001,-211){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$L_d$ bits}%
}}}
\put(3001,-1261){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}Data bit}%
}}}
\end{picture}%


==> ofdm_oqam_sys_model1.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{ofdm_oqam_sys_model1.pstex}%
\end{picture}%
%
%  encoding: UTF-8 
%
\setlength{\unitlength}{3947sp}%
\begin{picture}(5640,6249)(528,-5323)
\put(4876,-1111){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{1,0,0}$\Re\{\cdot\}$}%
}}}
\put(4876,614){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{1,0,0}$\Re\{\cdot\}$}%
}}}
\put(3376,-2161){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{1,0,0}Transmitter for $i^{th}$ subcarrier}%
}}}
\put(3676,-586){\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{1,0,0}I-arm}%
}}}
\put(3676,-1711){\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{1,0,0}Q-arm}%
}}}
\put(2701,-661){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{1,0,0}$p(mT_s)$}%
}}}
\put(2701,-1561){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{1,0,0}$\hat{p}_{\mathrm{m}}(mT_s)$}%
}}}
\put(3151,-1186){\makebox(0,0)[rb]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{1,0,0}$\tilde{s}(mT_s)$}%
}}}
\put(4126,-1861){\makebox(0,0)[rb]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{1,0,0}$\mathrm{e}^{\,\mathrm{j}\, \omega_i m}$}%
}}}
\put(3676,614){\makebox(0,0)[rb]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{1,0,0}$\tilde{s}(mT_s)$}%
}}}
\put(4126, 14){\makebox(0,0)[rb]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{1,0,0}$\mathrm{e}^{\,\mathrm{j}\, \omega_j m}$}%
}}}
\put(3376,-3736){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{1,0,0}$p(-mT_s)$}%
}}}
\put(2626,-3661){\makebox(0,0)[rb]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{1,0,0}$\Re\{\cdot\}$}%
}}}
\put(2626,-4786){\makebox(0,0)[rb]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{1,0,0}$\Im\{\cdot\}$}%
}}}
\put(3376,-4636){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{1,0,0}$\hat{p}_{\mathrm{m}}(-mT_s)$}%
}}}
\put(3676,-2986){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{1,0,0}$r(mT_s)$}%
}}}
\put(4426,-3511){\makebox(0,0)[rb]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{1,0,0}$t=kT$}%
}}}
\put(4426,-4411){\makebox(0,0)[rb]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{1,0,0}$t=kT$}%
}}}
\put(5026,-3511){\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{1,0,0}subcarriers}%
}}}
\put(5026,-3361){\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{1,0,0}From other}%
}}}
\put(5401,-4111){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{1,0,0}Turbo}%
}}}
\put(5401,-4336){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{1,0,0}decode}%
}}}
\put(5176,-2611){\makebox(0,0)[rb]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{1,0,0}AWGN}%
}}}
\put(5176,-2761){\makebox(0,0)[rb]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{1,0,0}$w(mT_s)$}%
}}}
\put(5776,-1936){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{1,0,0}$h(mT_s)$}%
}}}
\put(4801,164){\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{1,0,0}From other}%
}}}
\put(4801, 14){\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{1,0,0}subcarriers}%
}}}
\put(5851,-1486){\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{1,0,0}$s_p(mT_s)$}%
}}}
\put(5101,-661){\makebox(0,0)[rb]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{1,0,0}$s_{p,\, i}(mT_s)$}%
}}}
\put(1801,-1036){\makebox(0,0)[rb]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{1,0,0}$S_k$}%
}}}
\put(1276,-811){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{1,0,0}Rate-$1/2$}%
}}}
\put(1276,-1411){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{1,0,0}encode}%
}}}
\put(1276,-1111){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{1,0,0}turbo}%
}}}
\put(901,-1336){\makebox(0,0)[rb]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{1,0,0}$b_k$}%
}}}
\put(3376,-5161){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{1,0,0}Receiver for $i^{th}$ subcarrier}%
}}}
\put(901,-736){\makebox(0,0)[rb]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{1,0,0}Input}%
}}}
\put(901,-886){\makebox(0,0)[rb]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{1,0,0}bit}%
}}}
\put(901,-1036){\makebox(0,0)[rb]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{1,0,0}stream}%
}}}
\put(4426,-4186){\makebox(0,0)[rb]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{1,0,0}$\tilde{x}_{i,\, k}$}%
}}}
\put(5776,-4111){\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{1,0,0}stream}%
}}}
\put(5776,-3961){\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{1,0,0}bit}%
}}}
\put(5776,-3811){\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{1,0,0}Output}%
}}}
\put(5776,-4336){\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{1,0,0}$\hat{b}_k$}%
}}}
\put(1951,-4936){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{1,0,0}$2\mathrm{e}^{-\mathrm{j}\, \omega_i m}$}%
}}}
\end{picture}%


==> pap19_sim_param.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{pap19_sim_param.pstex}%
\end{picture}%%
\setlength{\unitlength}{3947sp}%
\begin{picture}(2049,4899)(1864,-5098)
\put(2401,-361){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}Parameter}%%
}}}
\put(3601,-361){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}Value}%%
}}}
\put(2401,-811){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}factor $I$}%%
}}}
\put(2401,-661){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}Interpolation}%%
}}}
\put(3601,-736){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}16}%%
}}}
\put(2401,-1411){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}Channel}%%
}}}
\put(2401,-1561){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}length $L_h$}%%
}}}
\put(3601,-1111){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}1, 2, 3, 4}%%
}}}
\put(3601,-1486){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}8}%%
}}}
\put(2401,-1786){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}Transmit}%%
}}}
\put(2401,-1936){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}antenna}%%
}}}
\put(2401,-2161){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}Receive}%%
}}}
\put(2401,-2311){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}antenna}%%
}}}
\put(3601,-1861){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}1}%%
}}}
\put(3601,-2236){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}1}%%
}}}
\put(2401,-2536){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}Frame}%%
}}}
\put(2401,-2686){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}size $L_d$}%%
}}}
\put(2401,-2836){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}in bits}%%
}}}
\put(3601,-2686){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}1536}%%
}}}
\put(2401,-3061){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}Data}%%
}}}
\put(2401,-3211){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}size $L_{d1}$}%%
}}}
\put(2401,-3361){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}in bits}%%
}}}
\put(3601,-3211){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}512}%%
}}}
\put(2401,-3586){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}Peak-to-average}%%
}}}
\put(2401,-3736){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}(PTA) threshold}%%
}}}
\put(3601,-3661){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}100}%%
}}}
\put(2401,-3961){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}Max carrier}%%
}}}
\put(2401,-4111){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}frequency}%%
}}}
\put(2401,-4261){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}offset}%%
}}}
\put(2401,-1036){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}Subcarrier}%%
}}}
\put(2401,-1186){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}diversity $N_{\mathrm{sc}}$}%%
}}}
\put(3601,-4111){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\pm\frac{\pi}{50I}$ rad}%%
}}}
\put(2401,-4486){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}Frames}%%
}}}
\put(2401,-4636){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}simulated}%%
}}}
\put(3601,-4561){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$10^4$}%%
}}}
\put(2401,-4861){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}Transmit filter}%%
}}}
\put(2401,-5011){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}length (samples)}%%
}}}
\put(3601,-4936){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$64I$}%%
}}}
\end{picture}%%


==> rms_err.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{rms_err.pstex}%
\end{picture}%%
\setlength{\unitlength}{3947sp}%
\begin{picture}(5949,2649)(1939,-3598)
\put(3601,-1186){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$N_{\mathrm{sc}}=1$}%%
}}}
\put(4801,-1186){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$N_{\mathrm{sc}}=2$}%%
}}}
\put(2401,-3361){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{1,0,0}\texttt{C\_BER}}%%
}}}
\put(3601,-1561){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,1}$3.86\times 10^{-4}$}%%
}}}
\put(3601,-2011){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,1}$3.3\times 10^{-5}$}%%
}}}
\put(3601,-2461){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,1}0.177181}%%
}}}
\put(3601,-2911){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,1}0.354106}%%
}}}
\put(3601,-3361){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{1,0,0}$< 1.95\times 10^{-7}$}%%
}}}
\put(4801,-1561){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,1}$5.63\times 10^{-4}$}%%
}}}
\put(4801,-1711){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{1,0,0}$7.4\times 10^{-5}$}%%
}}}
\put(3601,-3061){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{1,0,0}0.058617}%%
}}}
\put(3601,-2611){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{1,0,0}0.024747}%%
}}}
\put(3601,-2161){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{1,0,0}$8\times 10^{-6}$}%%
}}}
\put(3601,-1711){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{1,0,0}$7.3\times 10^{-5}$}%%
}}}
\put(4801,-2011){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,1}$3.4\times 10^{-5}$}%%
}}}
\put(4801,-2161){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{1,0,0}$9\times 10^{-6}$}%%
}}}
\put(4801,-2461){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,1}0.176432}%%
}}}
\put(4801,-2611){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{1,0,0}0.035412}%%
}}}
\put(4801,-2911){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,1}0.392583}%%
}}}
\put(4801,-3061){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{1,0,0}0.11411}%%
}}}
\put(6001,-1561){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,1}$7.47\times 10^{-4}$}%%
}}}
\put(6001,-1711){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{1,0,0}$7.4\times 10^{-5}$}%%
}}}
\put(6001,-2011){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,1}$3.3\times 10^{-5}$}%%
}}}
\put(6001,-2161){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{1,0,0}$9\times 10^{-6}$}%%
}}}
\put(6001,-2461){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,1}0.182065}%%
}}}
\put(6001,-2611){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{1,0,0}0.042913}%%
}}}
\put(6001,-2911){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,1}0.440107}%%
}}}
\put(6001,-3061){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{1,0,0}0.168050}%%
}}}
\put(4801,-3361){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{1,0,0}$\approx 9.76\times 10^{-7}$}%%
}}}
\put(6001,-3361){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{1,0,0}$\approx 1.17\times 10^{-6}$}%%
}}}
\put(7201,-1711){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{1,0,0}$7.4\times 10^{-5}$}%%
}}}
\put(7201,-1561){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,1}$9.08\times 10^{-4}$}%%
}}}
\put(7201,-2011){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,1}$3.2\times 10^{-5}$}%%
}}}
\put(7201,-2161){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{1,0,0}$9\times 10^{-6}$}%%
}}}
\put(7201,-2461){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,1}0.177401}%%
}}}
\put(7201,-2611){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{1,0,0}0.049293}%%
}}}
\put(7201,-2911){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,1}0.522280}%%
}}}
\put(7201,-3061){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{1,0,0}0.223486}%%
}}}
\put(7201,-3361){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{1,0,0}$\approx 3.9\times 10^{-7}$}%%
}}}
\put(6001,-1186){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$N_{\mathrm{sc}}=3$}%%
}}}
\put(7201,-1186){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$N_{\mathrm{sc}}=4$}%%
}}}
\put(2401,-1636){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\omega_{\mathrm{e,\, rms},\, c}$}%%
}}}
\put(2401,-2086){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\omega_{\mathrm{e,\, rms},\, f}$}%%
}}}
\put(2401,-2536){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$H_{\mathrm{e,\, rms}}$}%%
}}}
\put(2401,-2986){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\sigma^2_{\mathrm{e,\, rms,\, MFop}}$}%%
}}}
\put(2401,-1186){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}Parameter}%%
}}}
\end{picture}%%

